Basis for non-derivative baryon-number-violating operators

We present minimal bases for all non-derivative baryon-number-violating operators in the Standard Model Effective Field Theory up to mass dimension 11, as well as for the symmetry-protected operators up to dimension 15. Compared to existing results, our bases generally contain fewer terms and simpler contractions, although we also identify select cases where a minimal basis is incompatible with simple structures.

==> (inline-0) <==
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $u^2de$ & $\eps_{\alpha\beta\gamma}(d^\alpha_aCu^\beta_b)(u^\gamma_cCe_d)$ \\
 $udQL$ & $\eps_{\alpha\beta\gamma}\eps_{ij}(d^\alpha_aCu^\beta_b)(Q^{i\gamma}_cCL^j_d)$ \\
 $uQ^2e$ & $\eps_{\alpha\beta\gamma}\eps_{ij}(Q^{i\alpha}_aCQ^{j\beta}_b)(u^\gamma_c Ce_d)$ \\
 $Q^3L$ & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jk}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCL^l_d)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 %D $\ov{L}$d d $Q$ & $\eps^{\alpha\beta\gamma}(\ov{L}_{i,a}D_\m$u$d_{b,\alpha})(\ov{d}^C_{c,\beta}\gamma^\m$u$Q_{i,d,\gamma})$ \\
 %D $\ov{e}$d d d & $\eps^{\alpha\beta\gamma}(\ov{e}_a D_\m$u$d_{b,\alpha})(\ov{d}^C_{c,\beta}\gamma^\m$u$d_{d,\gamma})$ \\
 $\wt{H}\ov{L}ud^2$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(u^\beta_cCd^\gamma_d)$ \\
 $\wt{H}\ov{L}dQ^2$ & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ad^\alpha_b)(Q^{j\beta}_cCQ^{k\gamma}_d)\wt{H}^l$ \\
 $\wt{H}\ov{e}d^2Q$ & $\eps_{\alpha\beta\gamma}(H^\dag\ov{e}_aQ^{\alpha}_b)(d^\beta_cCd^\gamma_d)$ \\
 $\ov{L}d^3H$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_bH)(d^\beta_cCd^\gamma_d)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}^2u^2QL$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(u^\alpha_aCu^\beta_b)(Q^{i\gamma}_cCL^j_d)\widetilde{H}^k\widetilde{H}^l$ \\
 $\wt{H}u^2deH$ & $\eps_{\alpha\beta\gamma}(d^\alpha_aCu^\beta_b)(u^\gamma_cCe_d)(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}udQLH$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(d^\alpha_aCu^\beta_b)(Q^{i\gamma}_cCL^j_d)(H^\dag H)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(d^\alpha_aCu^\beta_b)(Q^{i\gamma}_cCL^j_d)\wt{H}^kH^l$ \\
 \hline
 $\wt{H}uQ^2eH$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(e_aCu^\alpha_b)(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k H^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}Q^3LH$} & $\eps_{\alpha\beta\gamma}\eps_{im}\eps_{jl}\eps_{kn}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCL^l_d)\wt{H}^m H^n$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jm}\eps_{ln}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCL^l_d)\wt{H}^m H^n$ \\
 \hline
 $d^2QLH^2$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(d^\alpha_aCd^\beta_b)(Q^{i\gamma}_cCL^j_d)H^kH^l$ \\
 $dQ^2eH^2$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(e_aCd^\alpha_b)(Q^{i\beta}_cCQ^{j\gamma}_d)H^kH^l$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{2}{*}{$\ov{L}^2ud^2e$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}^i_ae_b)(\ov{L}^j_cd^\alpha_d)(d^\beta_eCu^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}(e_aCd^\alpha_b)(\ov{L}^i_cd^\beta_d)(\ov{L}^j_eu^\gamma_f)$ \\
 \hline
 $\ov{L}^2d^2QL$ & $\eps_{\alpha\beta\gamma}\delta_{ik}\delta_{jl}(L^i_aCQ^{j\alpha}_b)(\ov{L}^k_cd^{\beta}_d)(\ov{L}^l_ed^\gamma_f)$ \\
 $\ov{L}^2dQ^2e$ & $\eps_{\alpha\beta\gamma}\delta_{ik}\delta_{jl}(\ov{L}^i_ae_b)(\ov{L}^j_cd^\alpha_d)(Q^{k\beta}_eCQ^{l\gamma}_f)$ \\
 $\ov{L}\ov{e}d^3L$ & $\eps_{\alpha\beta\gamma}\delta_{ij}(\ov{e}_aL^i_b)(\ov{L}^j_cd^\alpha_d)(d^\beta_eCd^\gamma_f)$ \\
 $\ov{L}\ov{e}d^2Qe$ & $\eps_{\alpha\beta\gamma}\delta_{ij}(\ov{e}_aQ^{i\alpha}_b)(\ov{L}^j_cd^\beta_d)(e_eCd^\gamma_f)$ \\
 \hline
 \multirow{3}{*}{$\ov{L}\ov{Q}ud^3$} & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\eps_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{Q}^{j\beta}_cd^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\eps_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{Q}^{j\beta}_cu^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
  & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\eps_{ij}(\ov{L}^i_au^\alpha_b)(\ov{Q}^{j\beta}_cd^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
 \hline 
 \multirow{3}{*}{$\ov{L}\ov{Q}d^2Q^2$} & $\eps_{\alpha\rho\sigma}\delta_{\beta\gamma}\delta_{ik}\delta_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{Q}^{j\beta}_cd^\gamma_d)(Q^{k\rho}_eCQ^{l\sigma}_f)$ \\
 & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\delta_{ik}\delta_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{Q}^{j\beta}_cd^\gamma_d)(Q^{k\rho}_eCQ^{l\sigma}_f)$ \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}\delta_{ik}\delta_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{Q}^{j\beta}_cd^\gamma_d)(Q^{k\rho}_eCQ^{l\sigma}_f)$ \\
 \hline 
 $\ov{L}\ov{d}d^3Q$ & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\delta_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{d}^\beta_cQ^{j\gamma}_d)(d^\rho_eCd^\sigma_f)$ \\
 \hline
 \multirow{3}{*}{$\ov{L}\ov{u}ud^2Q$} & $\eps_{\alpha\rho\sigma}\delta_{\beta\gamma}\delta_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(u^\rho_eCd^\sigma_f)$ \\
  & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\delta_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(u^\rho_eCd^\sigma_f)$ \\
  & $\eps_{\alpha\gamma\rho}\delta_{\beta\sigma}\delta_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(u^\rho_eCd^\sigma_f)$ \\
 \hline 
 \multirow{2}{*}{$\ov{L}\ov{u}dQ^3$} & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\delta_{ik}\eps_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(Q^{k\rho}_eCQ^{l\sigma}_f)$ \\
  & $\eps_{\alpha\gamma\rho}\delta_{\beta\sigma}\delta_{ik}\eps_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(Q^{k\rho}_eCQ^{l\sigma}_f)$ \\
 \hline
 $\ov{e}^2d^3e$ & $\eps_{\alpha\beta\gamma}(\ov{e}_ae^\mathcal{C}_b)(e_cCd^\alpha_d)(d^\beta_eCd^\gamma_f)$ \\
 $\ov{e}\ov{Q}d^3Q$ & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\delta_{ij}(\ov{e}_aQ^{i\alpha}_b)(\ov{Q}^{j\beta}_cd^{\gamma}_d)(d^\rho_eCd^\sigma_f)$ \\
 $\ov{e}\ov{d}d^4$ & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(\ov{e}_ad^{\C,\alpha}_b)(d^\beta_cCd^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
 $\ov{e}\ov{u}ud^3$ & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(\ov{e}_au^{\C,\alpha}_b)(d^\beta_cCd^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline 
 \multirow{2}{*}{$\ov{e}\ov{u}d^2Q^2$} & $\eps_{\alpha\rho\sigma}\delta_{\beta\gamma}\eps_{ij}(\ov{e}_aQ^{i\alpha}_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(d^{\rho}_eCd^\sigma_f)$ \\
  & $\eps_{\alpha\gamma\sigma}\delta_{\beta\rho}\eps_{ij}(\ov{e}_aQ^{i\alpha}_b)(\ov{u}^\beta_cQ^{j\gamma}_d)(d^{\rho}_eCd^\sigma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}^2\ov{L}ud^2H$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(d^\beta_cCu^\gamma_d)(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2\ov{L}dQ^2H$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ad^\alpha_b)(Q^{j\beta}_cCQ^{k\gamma}_d)\wt{H}^l(H^\dag H)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(\ov{L}_ad^\alpha_bH)(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k\wt{H}^l$ \\
 \hline
 $\wt{H}^2\ov{e}d^2QH$ & $\eps_{\alpha\beta\gamma}(H^\dag\ov{e}_aQ^\alpha_b)(d^\beta_cCd^\gamma_d)(H^\dag H)$ \\
 $\wt{H}\ov{L}d^3H^2$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_bH)(d^\beta_cCd^\gamma_d)(H^\dag H)$ \\
 $\wt{H}^3\ov{e}Q^3$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(H^\dag\ov{e}_aQ^{\alpha}_b)(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k\wt{H}^l$ \\
 $\wt{H}^3\ov{L}uQ^2$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(\ov{L}_au^\alpha_b\wt{H})(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k\wt{H}^l$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
$u^3eL^2$ & $\eps_{\alpha\beta\gamma}\eps_{ij}(e_aCu^\alpha_b)(u^\beta_cCu^\gamma_d)(L^i_eCL^j_f)$ \\
 $u^2QL^3$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(u^\alpha_aCu^\beta_b)(Q^{i\gamma}_cCL^j_d)(L^k_eCL^l_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{2}{*}{$u^2d^4$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCd^\tau_f)$ \\
  & $\eps_{\alpha\rho\sigma}\eps_{\beta\gamma\tau}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCd^\tau_f)$ \\
 \hline
 $ud^3Q^2$ & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(u^\alpha_aCd^\beta_b)(d^\gamma_cCd^\rho_d)(Q^{i\sigma}_eCQ^{j\tau}_f)$ \\
 \hline
 \multirow{2}{*}{$d^2Q^4$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ik}\eps_{jl}(d^\alpha_aCd^\beta_b)(Q^{i\gamma}_cCQ^{j\rho}_d)(Q^{k\sigma}_eCQ^{l\tau}_f)$ \\
  & $\eps_{\alpha\rho\sigma}\eps_{\beta\gamma\tau}\eps_{ik}\eps_{jl}(d^\alpha_aCd^\beta_b)(Q^{i\gamma}_cCQ^{j\rho}_d)(Q^{k\sigma}_eCQ^{l\tau}_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}\ov{L}^3d^3$ & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}_ad^\alpha_b\wt{H})(\ov{L}^i_cd^\beta_d)(\ov{L}^j_ed^\gamma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}\ov{L}u^3e^2$ & $\eps_{\alpha\beta\gamma}(\ov{L}_au^\alpha_b\wt{H})(e_cCu^\beta_d)(e_eCu^\gamma_f)$ \\
 $\wt{H}\ov{L}u^2dL^2$ & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_au^\alpha_b)(u^\beta_cCd^\gamma_d)(L^j_eCL^k_f)\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{L}u^2QeL$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_au^\alpha_b)(e_cCu^\beta_d)(L^j_eCQ^{k\gamma}_f)\wt{H}^l$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ik}\eps_{jl}(\ov{L}^i_au^\alpha_b)(e_cCu^\beta_d)(L^j_eCQ^{k\gamma}_f)\wt{H}^l$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{L}uQ^2L^2$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}\eps_{mn}(\ov{L}^i_au^\alpha_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)\wt{H}^n$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ik}\eps_{jn}\eps_{lm}(\ov{L}^i_au^\alpha_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)\wt{H}^n$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{in}\eps_{jl}\eps_{km}(\ov{L}^i_au^\alpha_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)\wt{H}^n$ \\
 \hline
 \multirow{2}{*}{$\ov{L}u^2de^2H$} & $\eps_{\alpha\beta\gamma}(\ov{L}_au^\alpha_bH)(e_cCu^\beta_d)(e_eCd^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}(\ov{L}_ae_bH)(e_cCu^\alpha_d)(u^\beta_eCd^\gamma_f)$ \\
 \hline
 $\ov{L}ud^2L^2H$ & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ad^\alpha_b)(d^\beta_cCu^\gamma_d)(L^j_eCL^k_f)H^l$ \\
 \hline
 \multirow{4}{*}{$\ov{L}udQeLH$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}_ae_bH)(d^\alpha_cCu^\beta_d)(L^i_eCQ^{j\gamma}_f)$  \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}_ad^\alpha_bH)(e_cCu^\beta_d)(L^i_eCQ^{j\gamma}_f)$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ik}\eps_{jl}(\ov{L}^i_ae_b)(d^\alpha_cCu^\beta_d)(L^j_eCQ^{k\gamma}_f)H^l$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ad^\alpha_b)(e_cCu^\beta_d)(L^j_eCQ^{k\gamma}_f)H^l$ \\
 \hline
 $\ov{L}uQ^2e^2H$ & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ae_b)(e_cCu^\alpha_d)(Q^{j\beta}_eCQ^{k\gamma}_f)H^l$ \\
 \hline
 \multirow{3}{*}{$\ov{L}dQ^2L^2H$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}\eps_{mn}(\ov{L}^i_ad^\alpha_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)H^n$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ik}\eps_{jn}\eps_{lm}(\ov{L}^i_ad^\alpha_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)H^n$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{in}\eps_{jl}\eps_{km}(\ov{L}^i_ad^\alpha_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)H^n$ \\
 \hline
 \multirow{2}{*}{$\ov{L}Q^3eLH$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{km}\eps_{ln}(\ov{L}^i_ae_b)(Q^{j\alpha}_cCQ^{k\beta}_d)(Q^{l\gamma}_eCL^m_f)H^n$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ij}(\eps\tau^I)_{km}(\eps\tau^I)_{ln}(\ov{L}^i_ae_b)(Q^{j\alpha}_cCQ^{k\beta}_d)(Q^{l\gamma}_eCL^m_f)H^n$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}\ov{e}u^2deL$ & $\eps_{\alpha\beta\gamma}(H^\dag\ov{e}_aL_b)(e_cCu^\alpha_d)(u^\beta_eCd^\gamma_f)$ \\
 $\wt{H}\ov{e}u^2Qe^2$ & $\eps_{\alpha\beta\gamma}(H^\dag\ov{e}_aQ^{\alpha}_b)(e_cCu^\beta_d)(e_eCu^\gamma_f)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{e}udQL^2$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(H^\dag\ov{e}_aL_b)(L^i_cCQ^{j\alpha}_d)(d^\beta_eCu^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}(\ov{e}_aL^i_b)(L^j_cCQ^{k\alpha}_d)(d^\beta_eCu^\gamma_f)\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{e}uQ^2eL$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(H^\dag\ov{e}_aQ^\alpha_b)(L^i_cCQ^{j\beta}_d)(e_eCu^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}(\ov{e}_aQ^{i\alpha}_b)(L^j_cCQ^{k\beta}_d)(e_eCu^\gamma_f)\wt{H}^l$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{e}Q^3L^2$} & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}\eps_{mn}(\ov{e}_aQ^{i\alpha}_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)\wt{H}^n$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jm}\eps_{ln}(\ov{e}_aQ^{i\alpha}_b)(L^j_cCQ^{k\beta}_d)(L^l_eCQ^{m\gamma}_f)\wt{H}^n$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jk}(H^\dag\ov{e}_aL_b)(L^i_cCQ^{j\alpha}_d)(Q^{k\beta}_eCQ^{l\gamma}_f)$ \\
 \hline
 $\ov{e}ud^2eLH$ & $\eps_{\alpha\beta\gamma}(\wt{H}^\dag\ov{e}_aL_b)(e_cCd^\alpha_d)(d^\beta_eCu^\gamma_f)$ \\
 \hline
 $\ov{e}udQe^2H$ & $\eps_{\alpha\beta\gamma}(\wt{H}^\dag\ov{e}_aQ^\alpha_b)(e_cCd^\beta_d)(e_eCu^\gamma_f)$ \\
 \hline
 \multirow{2}{*}{$\ov{e}d^2QL^2H$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\wt{H}^\dag\ov{e}_aL_b)(L^i_cCQ^{j\alpha}_d)(d^\beta_eCd^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}(\ov{e}_aL^i_b)(L^j_cCQ^{k\alpha}_d)(d^\beta_eCd^\gamma_f)H^l$ \\
 \hline
 \multirow{2}{*}{$\ov{e}dQ^2eLH$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\wt{H}^\dag\ov{e}_aQ^{\alpha}_b)(L^i_cCQ^{j\beta}_d)(e_eCd^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}(\ov{e}_aQ^{i\alpha}_b)(L^j_cCQ^{k\beta}_d)(e_eCd^\gamma_f)H^l$ \\
 \hline
 $\ov{e}Q^3e^2H$ & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}(\ov{e}_aQ^{i\alpha}_b)(e_cCQ^{j\beta}_d)(e_eCQ^{k\gamma}_f)H^l$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{3}{*}{$\wt{H}\ov{Q}u^3de$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{Q}^{\alpha}_au^\beta_b\wt{H})(e_cCu^\gamma_d)(u^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\ov{Q}^{\alpha}_au^\beta_b\wt{H})(e_cCu^\gamma_d)(u^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(\ov{Q}^{\alpha}_au^\beta_b\wt{H})(e_cCu^\gamma_d)(u^\rho_eCd^\sigma_f)$ \\
 \hline
 \multirow{6}{*}{$\wt{H}\ov{Q}u^2dQL$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}(\ov{Q}^{\alpha}_au^\beta_b\wt{H})(u^\gamma_cCd^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(\ov{Q}^{\alpha}_au^\beta_b\wt{H})(u^\gamma_cCd^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}(\ov{Q}^{\alpha}_au^\beta_b\wt{H})(u^\gamma_cCd^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ik}\eps_{jl}(\ov{Q}^{i\alpha}_au^\beta_b)(u^\gamma_cCd^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ik}\eps_{jl}(\ov{Q}^{i\alpha}_au^\beta_b)(u^\gamma_cCd^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ik}\eps_{jl}(\ov{Q}^{i\alpha}_au^\beta_b)(u^\gamma_cCd^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{Q}u^2Q^2e$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}(\ov{Q}^\alpha_au^\beta_b\wt{H})(e_cCu^\gamma_d)(Q^{i\rho}_eCQ^{j\sigma}_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_au^\beta_b)(e_cCu^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\tau^I_{il}(\eps\tau^I)_{jk}(\ov{Q}^{i\alpha}_au^\beta_b)(e_cCu^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
 \hline
 \multirow{5}{*}{$\wt{H}\ov{Q}uQ^3L$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{il}\eps_{jk}(\ov{Q}^\alpha_au^\beta_b\wt{H})(Q^{i\gamma}_cCQ^{j\rho}_d)(Q^{k\sigma}_eCL^l_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}\eps_{mn}(\ov{Q}^{i\alpha}_au^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{im}\eps_{jn}\eps_{kl}(\ov{Q}^{i\alpha}_au^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\tau^I_{ij}\eps_{kl}(\eps\tau^I)_{mn}(\ov{Q}^{i\alpha}_au^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}(\eps\tau^I)_{kl}(\eps\tau^I)_{mn}(\ov{Q}^{i\alpha}_au^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
 \hline
 \multirow{4}{*}{$\ov{Q}u^2d^2eH$} & $\delta_{\alpha\sigma}\epsilon_{\beta\gamma\rho}(\ov{Q}_{a}^{ \sigma}u_b^\alpha H)(u_c^\beta C d_d^\gamma)(e_e C d_f^\rho)$ \\
 & $\delta_{\gamma\sigma}\epsilon_{\alpha\beta\rho}(\ov{Q}_{a}^{\sigma}d_b^\gamma H)(u_c^\alpha C d_d^\rho)(e_e C u_f^\beta)$\\
 & $\delta_{\rho\sigma}\epsilon_{\alpha\beta\gamma}(\ov{Q}_{a}^{\sigma}\sigma_{\mu\nu}u_b^\alpha H)(u_c^\beta C \sigma^{\mu\nu} d_d^\gamma)(e_e C d_f^\rho)$\\
 & $\delta_{\beta\sigma}\epsilon_{\alpha\gamma\rho}(\ov{Q}_{a}^{ \sigma}  \sigma_{\mu\nu} u_b^\alpha H)(e_c C \sigma^{\mu\nu} d_d^\rho)(u_e^\beta C d_f^\gamma)$ \\
 \hline
 \multirow{6}{*}{$\ov{Q}ud^2QLH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}(\ov{Q}^\alpha_ad^\beta_bH)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(\ov{Q}^\alpha_ad^\beta_bH)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}(\ov{Q}^\alpha_ad^\beta_bH)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ik}\eps_{jl}(\ov{Q}^{i\alpha}_ad^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ik}\eps_{jl}(\ov{Q}^{i\alpha}_ad^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ik}\eps_{jl}(\ov{Q}^{i\alpha}_ad^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
 \hline
 \multirow{6}{*}{$\ov{Q}udQ^2eH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(u^\gamma_cCe_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(u^\gamma_cCe_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(u^\gamma_cCe_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_au^\beta_b)(d^\gamma_cCe_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_au^\beta_b)(d^\gamma_cCe_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_au^\beta_b)(d^\gamma_cCe_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
 \hline
 \multirow{5}{*}{$\ov{Q}dQ^3LH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{il}\eps_{jk}(\ov{Q}^\alpha_ad^\beta_bH)(Q^{i\gamma}_cCQ^{j\rho}_d)(Q^{k\sigma}_eCL^l_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}\eps_{mn}(\ov{Q}^{i\alpha}_ad^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{im}\eps_{jn}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\tau^I_{ij}\eps_{kl}(\eps\tau^I)_{mn}(\ov{Q}^{i\alpha}_ad^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}(\eps\tau^I)_{kl}(\eps\tau^I)_{mn}(\ov{Q}^{i\alpha}_ad^\beta_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
 \hline
 \multirow{2}{*}{$\ov{Q}Q^4eH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}\eps_{mn}(\ov{Q}^{i\alpha}_ae_b)(Q^{j\beta}_cCQ^{k\gamma}_d)(Q^{l\rho}_eCQ^{m\sigma}_f)H^n$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\tau^I_{ij}(\eps\tau^I)_{kl}\eps_{mn}(\ov{Q}^{i\alpha}_ae_b)(Q^{j\beta}_cCQ^{k\gamma}_d)(Q^{l\rho}_eCQ^{m\sigma}_f)H^n$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{2}{*}{$\wt{H}\ov{d}u^2d^2L$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{d}^\alpha_aL_b)(d^\beta_cCu^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(H^\dag\ov{d}^\alpha_aL_b)(d^\beta_cCu^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{d}u^2dQe$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
 \hline
 \multirow{6}{*}{$\wt{H}\ov{d}udQ^2L$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{d}uQ^3e$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(Q^{i\gamma}_cCQ^{j\rho}_d)(u^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(u^\sigma_eCe_f)\wt{H}^l$ \\
 \hline
 \multirow{4}{*}{$\wt{H}\ov{d}Q^4L$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}\eps_{mn}(\ov{d}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{im}\eps_{jn}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\eps\tau^I)_{ij}\eps_{kl}(\eps\tau^I)_{mn}(\ov{d}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\eps\tau^I)_{im}\eps_{jn}(\eps\tau^I)_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)\wt{H}^n$ \\
 \hline
 $\ov{d}ud^3LH$ & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(\wt{H}^\dag\ov{d}^\alpha_aL_b)(d^\beta_cCd^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline
 \multirow{3}{*}{$\ov{d}ud^2QeH$} &  $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\wt{H}^\dag\ov{d}^\alpha_aQ^\beta_b)(e_cCd^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\wt{H}^\dag\ov{d}^\alpha_aQ^\beta_b)(e_cCd^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\wt{H}^\dag\ov{d}^\alpha_aQ^\beta_b)(e_cCd^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline
 \multirow{4}{*}{$\ov{d}d^2Q^2LH$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(\wt{H}^\dag\ov{d}^\alpha_a Q^\beta_b)(d^\gamma_cCd^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}\eps_{ij}(\wt{H}^\dag\ov{d}^\alpha_a Q^\beta_b)(d^\gamma_cCd^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_a Q^{i\beta}_b)(d^\gamma_cCd^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_a Q^{i\beta}_b)(d^\gamma_cCd^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
 \hline
 \multirow{2}{*}{$\ov{d}dQ^3eH$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(\wt{H}^\dag\ov{d}^\alpha_aQ^\beta_b)(Q^{i\gamma}_cCQ^{j\rho}_d)(d^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(d^\sigma_eCe_f)H^l$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}\ov{u}u^3dL$ & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(H^\dag\ov{u}^\alpha_aL_b)(u^\beta_cCu^\gamma_d)(u^\rho_eCd^\sigma_f)$ \\
 $\wt{H}\ov{u}u^3Qe$ & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(u^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
 \hline
 \multirow{4}{*}{$\wt{H}\ov{u}u^2Q^2L$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(H^\dag\ov{u}^\alpha_a Q^\beta_b)(u^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}\eps_{ij}(H^\dag\ov{u}^\alpha_a Q^\beta_b)(u^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_a Q^{i\beta}_b)(u^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_a Q^{i\beta}_b)(u^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\ov{u}u^2d^2LH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\wt{H}^\dag\ov{u}^\alpha_aL_b)(d^\beta_cCu^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\wt{H}^\dag\ov{u}^\alpha_aL_b)(d^\beta_cCu^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline
 \multirow{3}{*}{$\ov{u}u^2dQeH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCe_f)$ \\
 \hline
 \multirow{6}{*}{$\ov{u}udQ^2LH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(d^\gamma_cCu^\rho_d)(Q^{i\sigma}_eCL^j_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(d^\gamma_cCu^\rho_d)(Q^{j\sigma}_eCL^k_f)H^l$ \\
 \hline
 \multirow{2}{*}{$\ov{u}uQ^3eH$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(Q^{i\gamma}_cCQ^{j\rho}_d)(u^\sigma_eCe_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(u^\sigma_eCe_f)H^l$ \\
 \hline
 \multirow{4}{*}{$\ov{u}Q^4LH$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}\eps_{mn}(\ov{u}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{im}\eps_{jn}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\eps\tau^I)_{ij}\eps_{kl}(\eps\tau^I)_{mn}(\ov{u}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\eps\tau^I)_{im}\eps_{jn}(\eps\tau^I)_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(Q^{j\gamma}_cCQ^{k\rho}_d)(Q^{l\sigma}_eCL^m_f)H^n$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}^3u^2QLH$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(L^i_aCQ^{j\alpha}_b)(u^\beta_cCu^\gamma_d)\wt{H}^k\wt{H}^l(H^\dag H)$ \\
 $\wt{H}^2u^2deH^2$ & $\eps_{\alpha\beta\gamma}(d^\alpha_aCu^\beta_b)(u^\gamma_cCe_d)(H^\dag H)(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2udQLH^2$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(L^i_aCQ^{j\alpha}_b)(d^\beta_cCu^\gamma_d)(H^\dag H)(H^\dag H)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(L^i_aCQ^{j\alpha}_b)(d^\beta_cCu^\gamma_d)\wt{H}^kH^l(H^\dag H)$ \\
 \hline
 $\wt{H}^2uQ^2eH^2$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(e_aCQ^{i\alpha}_b)(Q^{j\beta}_cCu^\gamma_d)\wt{H}^kH^l(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2Q^3LH^2$} & $\eps_{\alpha\beta\gamma}\eps_{im}\eps_{jp}\eps_{kn}\eps_{lq}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCL^l_d)\wt{H}^m\wt{H}^nH^pH^q$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCL^l_d)\wt{H}^mH^n(H^\dag H)$ \\
 \hline
 $\wt{H}d^2QLH^3$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(L^i_aCQ^{j\alpha}_b)(d^\beta_cCd^\gamma_d)H^kH^l(H^\dag H)$ \\
 $\wt{H}dQ^2eH^3$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(e_aCd^\alpha_b)(Q^{i\beta}_cCQ^{j\gamma}_d)H^kH^l(H^\dag H)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{2}{*}{$\wt{H}^2\ov{L}^2u^2de$} & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(\ov{L}_cu^\beta_d\wt{H})(e_eCu^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}(\ov{L}_ae_b\wt{H})(\ov{L}_cu^\alpha_d\wt{H})(u^\beta_eCd^\gamma_f)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}^2udQL$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}_ad^\alpha_b\wt{H})(\ov{L}_cu^\beta_d\wt{H})(L^i_eCQ^{j\gamma}_f)$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ik}\eps_{jl}(\ov{L}_ad^\alpha_b\wt{H})(\ov{L}^i_cu^\beta_d)(L^j_eCQ^{k\gamma}_f)\wt{H}^l$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{km}\eps_{ln}(\ov{L}^i_ad^\alpha_b)(\ov{L}^j_cu^\beta_d)(L^k_eCQ^{l\gamma}_f)\wt{H}^m\wt{H}^n$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2\ov{L}^2uQ^2e$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}_ae_b\wt{H})(\ov{L}^i_cu^\alpha_d)(Q^{j\beta}_eCQ^{k\gamma}_f)\wt{H}^l$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{km}\eps_{ln}(\ov{L}^i_ae_b)(\ov{L}^j_cu^\alpha_d)(Q^{k\beta}_eCQ^{l\gamma}_f)\wt{H}^m\wt{H}^n$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2\ov{L}^2Q^3L$} & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jp}\eps_{ln}\eps_{mq}(L^{\mathcal{C},i}_aCL^{\mathcal{C},j}_b)(Q^{k\alpha}_cCQ^{l\beta}_d)(Q^{m\gamma}_eCL^n_f)\wt{H}^p\wt{H}^q$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jm}\eps_{lp}\eps_{nq}(L^{\mathcal{C},i}_aCL^{\mathcal{C},j}_b)(Q^{k\alpha}_cCQ^{l\beta}_d)(Q^{m\gamma}_eCL^n_f)\wt{H}^p\wt{H}^q$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{L}^2ud^2eH$} & $\eps_{\alpha\beta\gamma}(\ov{L}_au^\alpha_b\wt{H})(\ov{L}_cd^\beta_dH)(e_eCd^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}(\ov{L}_au^\alpha_bH)(\ov{L}_cd^\beta_d\wt{H})(e_eCd^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}(\ov{L}_ae_b\wt{H})(\ov{L}_cd^\alpha_dH)(d^\beta_eCu^\gamma_f)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{L}^2d^2QLH$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}_ad^\alpha_b\wt{H})(\ov{L}_cd^\beta_dH)(L^i_eCQ^{j\gamma}_f)$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}_ad^\alpha_b\wt{H})(\ov{L}^i_cd^\beta_d)(L^j_eCQ^{k\gamma}_f)H^l$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ik}\delta_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{L}^j_cd^\beta_d)(L^k_eCQ^{l\gamma}_f)(H^\dag H)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}\ov{L}^2dQ^2eH$} & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ae_b)(\ov{L}_cd^\alpha_d\wt{H})(Q^{j\beta}_eCQ^{k\gamma}_f)H^l$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ae_b)(\ov{L}_cd^\alpha_dH)(Q^{j\beta}_eCQ^{k\gamma}_f)\wt{H}^l$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{km}\eps_{ln}(\ov{L}^i_ae_b)(\ov{L}^j_cd^\alpha_d)(Q^{k\beta}_eCQ^{l\gamma}_f)\wt{H}^mH^n$ \\
 \hline
 $\ov{L}^2d^3eH^2$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_bH)(\ov{L}_cd^\beta_dH)(e_eCd^\gamma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{4}{*}{$\wt{H}^2\ov{L}\ov{Q}u^2d^2$} & $\delta_{\alpha\beta}\epsilon_{\gamma\rho\sigma}(\ov{Q}_{a}^{\alpha}u_b^\beta\wt{H})(u_c^\gamma C d_d^\rho)(\ov{L}_e d_f^\sigma\wt{H})$ \\
  & $\delta_{\alpha\beta}\epsilon_{\gamma\rho\sigma}(\ov{Q}_{a}^{\alpha}d_b^\beta\wt{H})(u_c^\gamma C d_d^\rho)(\ov{L}_e u_f^\sigma\wt{H})$ \\
  & $\delta_{\alpha\sigma}\epsilon_{\beta\gamma\rho}(\ov{Q}_{a}^{\alpha}\sigma_{\mu\nu}u_b^\beta\wt{H})(u_c^\gamma C\sigma^{\mu\nu}d_d^\rho)(\ov{L}_e d_f^\sigma\wt{H})$ \\
  & $\delta_{\alpha\rho}\epsilon_{\beta\gamma\sigma}(\ov{Q}_{a}^{\alpha}\sigma_{\mu\nu}u_b^\beta\wt{H})(\ov{L}_c\sigma^{\mu\nu}d_d^\gamma\wt{H})(u_e^\rho C d_f^\sigma)$ \\
 \hline
 \multirow{10}{*}{$\wt{H}^2\ov{L}\ov{Q}udQ^2$} & $\delta_{\alpha\beta}\epsilon_{\gamma\rho\sigma}\delta_{ij}\epsilon_{kl}
 (\ov{Q}_a^{i\alpha}d_b^\beta)(\ov{L}_c u_d^\gamma\wt{H})
 (Q_e^{j\rho} C Q_f^{k\sigma})\wt{H}^l$ \\
 & $\delta_{\alpha\gamma}\epsilon_{\beta\rho\sigma}\delta_{ij}\epsilon_{kl}
 (\ov{Q}_a^{i\alpha}d_b^\beta)(\ov{L}_c u_d^\gamma\wt{H})
 (Q_e^{j\rho} C Q_f^{k\sigma})\wt{H}^l$ \\
 & $\delta_{\alpha\rho}\epsilon_{\beta\gamma\sigma}\delta_{ij}\epsilon_{kl}
 (\ov{Q}_a^{i\alpha}d_b^\beta)(\ov{L}_c u_d^\gamma\wt{H})
 (Q_e^{j\rho} C Q_f^{k\sigma})\wt{H}^l$ \\
 & $\delta_{\alpha\sigma}\epsilon_{\beta\gamma\rho}\delta_{ij}\epsilon_{kl}
 (\ov{Q}_a^{i\alpha}u_b^\beta)(\ov{L}_c d_d^\gamma\wt{H})
 (Q_e^{j\rho} C Q_f^{k\sigma})\wt{H}^l$ \\
 & $\delta_{\alpha\beta}\epsilon_{\gamma\rho\sigma}\delta_{ij}\epsilon_{kl}
 (\ov{Q}_a^{i\alpha}u_b^\beta)(\ov{L}_c d_d^\gamma\wt{H})
 (Q_e^{j\rho} C Q_f^{k\sigma})\wt{H}^l$ \\
 & $\delta_{\alpha\gamma}\epsilon_{\beta\rho\sigma}\delta_{ij}\epsilon_{kl}
 (\ov{Q}_a^{i\alpha}u_b^\beta)(\ov{L}_c d_d^\gamma\wt{H})
 (Q_e^{j\rho} C Q_f^{k\sigma})\wt{H}^l$ \\
 & $\delta_{\alpha\sigma}\epsilon_{\beta\gamma\rho}
 \epsilon_{ij}\epsilon_{km}\epsilon_{ln}
 (\ov{Q}_a^{i\alpha}d_b^\beta)(\ov{L}_c^j u_d^\gamma)
 (Q_e^{k\rho} C Q_f^{l\sigma})\wt{H}^m\wt{H}^n$ \\
 & $\delta_{\alpha\beta}\epsilon_{\gamma\rho\sigma}
 \epsilon_{ij}\epsilon_{km}\epsilon_{ln}
 (\ov{Q}_a^{i\alpha}d_b^\beta)(\ov{L}_c^j u_d^\gamma)
 (Q_e^{k\rho} C Q_f^{l\sigma})\wt{H}^m\wt{H}^n$ \\
 & $\delta_{\alpha\beta}\epsilon_{\gamma\rho\sigma}
 \epsilon_{ij}\epsilon_{km}\epsilon_{ln}
 (\ov{Q}_a^{i\alpha}u_b^\beta)(\ov{L}_c^j d_d^\gamma)
 (Q_e^{k\rho} C Q_f^{l\sigma})\wt{H}^m\wt{H}^n$ \\
 & $\delta_{\alpha\rho}\epsilon_{\beta\gamma\sigma}
 \epsilon_{ij}\epsilon_{km}\epsilon_{ln}
 (\ov{L}_a^i Q_b^{\mathcal{C},j\alpha})(d_c^\beta C u_d^\gamma)
 (Q_e^{k\rho} C Q_f^{l\sigma})\wt{H}^m\wt{H}^n$ \\
 \hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}\ov{Q}Q^4$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ik}\delta_{jp}\eps_{lm}\eps_{nq}(\ov{L}^{i}_aQ^{\C,j\alpha}_b)(Q^{k\beta}_cCQ^{l\gamma}_d)(Q^{m\rho}_eCQ^{n\sigma}_f)\wt{H}^p\wt{H}^q$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ip}\delta_{jk}\eps_{ln}\eps_{mq}(\ov{L}^{i}_aQ^{\C,j\alpha}_b)(Q^{k\beta}_cCQ^{l\gamma}_d)(Q^{m\rho}_eCQ^{n\sigma}_f)\wt{H}^p\wt{H}^q$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\tau^I_{ip}\tau^J_{jq}(\eps\tau^J)_{kn}(\eps\tau^I)_{lm}(\ov{L}^{i}_aQ^{\C,j\alpha}_b)(Q^{k\beta}_cCQ^{l\gamma}_d)(Q^{m\rho}_eCQ^{n\sigma}_f)\wt{H}^p\wt{H}^q$ \\
 \hline
 \multirow{6}{*}{$\wt{H}\ov{L}\ov{Q}ud^3H$} & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(\ov{L}_cd^\gamma_dH)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(\ov{L}_cd^\gamma_dH)(d^\rho_eCu^\sigma_f)$  \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(\ov{L}_cd^\gamma_dH)(d^\rho_eCu^\sigma_f)$  \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$  \\
  & $\delta_{\alpha\beta}\eps_{\gamma\rho\sigma}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$  \\
 \hline
 \newpage
 \hline
 \multirow{8}{*}{$\wt{H}\ov{L}\ov{Q}d^2Q^2H$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
 \hline
 $\ov{L}\ov{Q}d^4H^2$ & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{Q}^\alpha_ad^\beta_bH)(\ov{L}_cd^\gamma_dH)(d^\rho_eCd^\sigma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}^2\ov{L}\ov{e}ud^2L$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(H^\dag\ov{e}_cL_d)(d^\beta_eCu^\gamma_f)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2\ov{L}\ov{e}udQe$} & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(H^\dag \ov{e}_cQ^\beta_d)(e_eCu^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}(\ov{L}_au^\alpha_b\wt{H})(H^\dag \ov{e}_cQ^\beta_d)(e_eCd^\gamma_f)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}\ov{e}dQ^2L$} & $\eps_{\alpha\beta\gamma}\eps_{ij}(\ov{L}_ad^\alpha_b\wt{H})(H^\dag\ov{e}_cQ^\beta_d)(L^i_eCQ^{j\gamma}_f)$ \\
  & $\eps_{\alpha\beta\gamma}\delta_{ij}\eps_{kl}(\ov{L}^i_ad^\alpha_b)(H^\dag\ov{e}_cQ^\beta_d)(L^j_eCQ^{k\gamma}_f)\wt{H}^l$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{kl}(\ov{L}_ad^\alpha_b\wt{H})(\ov{e}_cQ^{i\beta}_d)(L^j_eCQ^{k\gamma}_f)\wt{H}^l$ \\
 \hline
 $\wt{H}^2\ov{L}\ov{e}Q^3e$ & $\eps_{\alpha\beta\gamma}\delta_{ik}\eps_{jm}\eps_{ln}(\ov{L}^i_ae_b)(\ov{e}_cQ^{j\alpha}_d)(Q^{k\beta}_eCQ^{l\gamma}_f)\wt{H}^m\wt{H}^n$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{L}\ov{e}d^3LH$} & $\eps_{\alpha\beta\gamma}\delta_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{e}_cL^j_d)(d^\beta_eCd^\gamma_f)(H^\dag H)$ \\
 & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_bH)(H^\dag\ov{e}_cL_d)(d^\beta_eCd^\gamma_f)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{L}\ov{e}d^2QeH$} & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_bH)(H^\dag\ov{e}_cQ^\beta_d)(e_eCd^\gamma_f)$ \\
  & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(\wt{H}^\dag\ov{e}_cQ^\beta_d)(e_eCd^\gamma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}\ov{d}ud^2Q$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$  \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$  \\
 \hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}\ov{d}dQ^3$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}\eps_{kl}(\ov{d}^\alpha_aQ^{i\beta}_b)(\ov{L}_cd^\gamma_d\wt{H})(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{L}\ov{d}d^3QH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_dH)(d^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\wt{H}^\dag\ov{d}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCd^\sigma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}\ov{u}u^2dQ$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cu^\gamma_d\wt{H})(u^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cu^\gamma_d\wt{H})(u^\rho_eCd^\sigma_f)$  \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cu^\gamma_d\wt{H})(u^\rho_eCd^\sigma_f)$  \\ \hline
 \multirow{3}{*}{$\wt{H}^2\ov{L}\ov{u}uQ^3$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}^i_cu^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}^i_cu^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{L}_cu^\gamma_d\wt{H})(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
 \hline
 \multirow{6}{*}{$\wt{H}\ov{L}\ov{u}ud^2QH$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_dH)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_dH)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_dH)(d^\rho_eCu^\sigma_f)$ \\
  &$\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_d\wt{H})(d^\rho_eCu^\sigma_f)$ \\ 
  \hline
 \multirow{5}{*}{$\wt{H}\ov{L}\ov{u}dQ^3H$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}^i_cd^\gamma_d)(Q^{j\rho}_eCQ^{k\sigma}_f)H^l$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{L}_cd^\gamma_dH)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\eps_{ij}\eps_{kl}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{L}_cd^\gamma_dH)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
 \hline
 $\ov{L}\ov{u}d^3QH^2$ & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\wt{H}^\dag\ov{u}^\alpha_aQ^\beta_b)(\ov{L}_cd^\gamma_dH)(d^\rho_eCd^\sigma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{3}{*}{$\wt{H}^2\ov{e}\ov{Q}ud^2Q$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(\ov{Q}^\alpha_ad^\beta_b\wt{H})(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}^2\ov{e}\ov{Q}dQ^3$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(H^\dag\ov{e}_cQ^{\gamma}_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(H^\dag\ov{e}_cQ^{\gamma}_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\delta_{ij}\eps_{kl}(\ov{Q}^{i\alpha}_ad^\beta_b)(H^\dag\ov{e}_cQ^{\gamma}_d)(Q^{j\rho}_eCQ^{k\sigma}_f)\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}\ov{e}\ov{Q}d^3QH$} & $\delta_{ij}\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{Q}^{i\alpha}_ad^\beta_b)(\ov{e}_cQ^{j\gamma}_d)(d^\rho_eCd^\sigma_f)(H^\dag H)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{Q}^{\alpha}_ad^\beta_bH)(H^\dag\ov{e}_cQ^{\gamma}_d)(d^\rho_eCd^\sigma_f)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}^2\ov{e}^2d^2QL$ & $\eps_{\alpha\beta\gamma}(H^\dag\ov{e}_aQ^{\alpha}_b)(H^\dag\ov{e}_cL_d)(d^\beta_eCd^\gamma_f)$ \\
 $\wt{H}^2\ov{e}^2dQ^2e$ & $\eps_{\alpha\beta\gamma}(H^\dag\ov{e}_aQ^\alpha_b)(H^\dag\ov{e}_cQ^\beta_d)(e_eCd^\gamma_f)$ \\
 $\wt{H}\ov{e}^2d^3eH$ & $\eps_{\alpha\beta\gamma}(\ov{e}_ae^\C_b)(e_cCd^\alpha_d)(d^\beta_eCd^\gamma_f)(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2\ov{e}\ov{d}d^2Q^2$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{d}^\alpha_aQ^\beta_b)(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
 \hline
 $\wt{H}\ov{e}\ov{d}d^4H$ & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{d}^{\alpha}_ae^\C_b)(d^\beta_cCd^\gamma_d)(d^\rho_eCd^\sigma_f)(H^\dag H)$ \\
 \hline
 \multirow{3}{*}{$\wt{H}^2\ov{e}\ov{u}udQ^2$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\rho}\eps_{\beta\gamma\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(H^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCu^\sigma_f)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2\ov{e}\ov{u}Q^4$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}\eps_{km}\eps_{ln}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{e}_cQ^{j\gamma}_d)(Q^{k\rho}_eCQ^{l\sigma}_f)\wt{H}^m\wt{H}^n$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{im}\eps_{jk}\eps_{ln}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{e}_cQ^{j\gamma}_d)(Q^{k\rho}_eCQ^{l\sigma}_f)\wt{H}^m\wt{H}^n$ \\
 \hline
 $\wt{H}\ov{e}\ov{u}ud^3H$ & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(\ov{u}^{\alpha}_ae^\C_b)(u^\beta_cCd^\gamma_d)(d^\rho_eCd^\sigma_f) (H^\dag H)$ \\
 \hline
 \multirow{4}{*}{$\wt{H}\ov{e}\ov{u}d^2Q^2H$} & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\wt{H}^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}(H^\dag\ov{u}^\alpha_aQ^\beta_b)(\wt{H}^\dag\ov{e}_cQ^\gamma_d)(d^\rho_eCd^\sigma_f)$ \\
  & $\delta_{\alpha\sigma}\eps_{\beta\gamma\rho}\eps_{ij}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{e}_cQ^{j\gamma}_d)(d^\rho_eCd^\sigma_f)(H^\dag H)$ \\
  & $\delta_{\alpha\gamma}\eps_{\beta\rho\sigma}\eps_{ij}(\ov{u}^\alpha_aQ^{i\beta}_b)(\ov{e}_cQ^{j\gamma}_d)(d^\rho_eCd^\sigma_f)(H^\dag H)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}^3\ov{L}ud^2H^2$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_b\wt{H})(d^\beta_cCu^\gamma_d)(H^\dag H)(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^3\ov{L}dQ^2H^2$} & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(\ov{L}_ad^\alpha_b\wt{H})(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^kH^l(H^\dag H)$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(\ov{L}_ad^\alpha_bH)(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k\wt{H}^l(H^\dag H)$ \\
 \hline
 $\wt{H}^3\ov{e}d^2QH^2$ & $\eps_{\alpha\beta\gamma}(\ov{e}_aQ^\alpha_b\wt{H})(d^\beta_cCd^\gamma_d)(H^\dag H)(H^\dag H)$ \\
 $\wt{H}^2\ov{L}d^3H^3$ & $\eps_{\alpha\beta\gamma}(\ov{L}_ad^\alpha_bH)(d^\beta_cCd^\gamma_d)(H^\dag H)(H^\dag H)$ \\
 $\wt{H}^4\ov{e}Q^3H$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(H^\dag\ov{e}_aQ^\alpha_b)(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k\wt{H}^l(H^\dag H)$ \\
 $\wt{H}^4\ov{L}uQ^2H$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(\ov{L}_au^\alpha_b\wt{H})(Q^{i\beta}_cCQ^{j\gamma}_d)\wt{H}^k\wt{H}^l(H^\dag H)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt{H}u^3eL^2H$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(L^i_aCL^j_b)(e_cCu^\alpha_d)(u^\beta_eCu^\gamma_f)\wt{H}^kH^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}u^2QL^3H$} & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCL^j_b)(L^k_cCL^l_d)(u^\beta_eCu^\gamma_f)\wt{H}^mH^n$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jn}\eps_{km}(Q^{i\alpha}_aCL^j_b)(L^k_cCL^l_d)(u^\beta_eCu^\gamma_f)\wt{H}^mH^n$ \\
 \hline
 $u^2deL^2H^2$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(L^i_aCL^j_b)(e_cCu^\alpha_d)(u^\beta_eCd^\gamma_f)H^kH^l$ \\
 $u^2Qe^2LH^2$ & $\eps_{\alpha\beta\gamma}\eps_{ik}\eps_{jl}(L^i_aCQ^{j\alpha}_b)(e_cCu^\beta_d)(e_eCu^\gamma_f)H^kH^l$ \\
 \hline
 $udQL^3H^2$ & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCL^j_b)(L^k_cCL^l_d)(d^\beta_eCu^\gamma_f)H^mH^n$ \\
 \hline
 \multirow{2}{*}{$uQ^2eL^2H^2$} & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jm}\eps_{kn}(L^i_aCQ^{j\alpha}_b)(L^k_cCQ^{l\beta}_d)(e_eCu^\gamma_f)H^mH^n$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{ij}\eps_{km}\eps_{ln}(L^i_aCQ^{j\alpha}_b)(L^k_cCQ^{l\beta}_d)(e_eCu^\gamma_f)H^mH^n$ \\
 \hline
 \multirow{2}{*}{$Q^3L^3H^2$} & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jp}\eps_{kq}\eps_{mn}(L^i_aCQ^{j\alpha}_b)(L^k_cCQ^{l\beta}_d)(L^m_eCQ^{n\gamma}_f)H^pH^q$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{il}\eps_{jp}\eps_{km}\eps_{nq}(L^i_aCL^j_b)(L^k_cCQ^{l\alpha}_d)(Q^{m\beta}_eCQ^{n\gamma}_f)H^pH^q$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{3}{*}{$\wt{H}^2u^2d^2Q^2$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ik}\eps_{jl}(Q^{i\alpha}_aCQ^{j\beta}_b)(d^\gamma_cCd^\rho_d)(u^\sigma_eCu^\tau_f)\wt{H}^k\wt{H}^l$ \\
  & $\eps_{\alpha\gamma\tau}\eps_{\beta\rho\sigma}\eps_{ik}\eps_{jl}(Q^{i\alpha}_aCQ^{j\beta}_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCu^\tau_f)\wt{H}^k\wt{H}^l$ \\
  & $\eps_{\alpha\beta\gamma}\eps_{\rho\sigma\tau}\eps_{ik}\eps_{jl}(Q^{i\alpha}_aCQ^{j\beta}_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCu^\tau_f)\wt{H}^k\wt{H}^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}^2udQ^4$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCQ^{l\rho}_d)(d^\sigma_eCu^\tau_f)\wt{H}^m\wt{H}^n$ \\
  & $\eps_{\alpha\beta\sigma}\eps_{\gamma\rho\tau}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCQ^{l\rho}_d)(d^\sigma_eCu^\tau_f)\wt{H}^m\wt{H}^n$ \\
 \hline
 $\wt{H}^2Q^6$ & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ip}\eps_{jk}(\eps\tau^I)_{lm}(\eps\tau^I)_{nq}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCQ^{l\rho}_d)(Q^{m\sigma}_eCQ^{n\tau}_f)\wt{H}^p\wt{H}^q$ \\
 \hline
 \multirow{2}{*}{$\wt{H}u^2d^4H$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCd^\tau_f)(H^\dag H)$ \\
  & $\eps_{\alpha\rho\sigma}\eps_{\beta\gamma\tau}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCd^\tau_f)(H^\dag H)$ \\
 \hline
 \multirow{2}{*}{$\wt{H}ud^3Q^2H$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(Q^{i\alpha}_aCQ^{j\beta}_b)(d^\gamma_cCd^\rho_d)(d^\sigma_eCu^\tau_f)(H^\dag H)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ik}\eps_{jl}(Q^{i\alpha}_aCQ^{j\beta}_b)(d^\gamma_cCd^\rho_d)(d^\sigma_eCu^\tau_f)\wt{H}^kH^l$ \\
 \hline
 \multirow{2}{*}{$\wt{H}d^2Q^4H$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCQ^{l\rho}_d)(d^\sigma_eCd^\tau_f)\wt{H}^mH^n$ \\
  & $\eps_{\alpha\beta\sigma}\eps_{\gamma\rho\tau}\eps_{il}\eps_{jm}\eps_{kn}(Q^{i\alpha}_aCQ^{j\beta}_b)(Q^{k\gamma}_cCQ^{l\rho}_d)(d^\sigma_eCd^\tau_f)\wt{H}^mH^n$ \\
 \hline
 $d^4Q^2H^2$ & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ik}\eps_{jl}(Q^{i\alpha}_aCQ^{j\beta}_b)(d^\gamma_cCd^\rho_d)(d^\sigma_eCd^\tau_f)H^kH^l$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\ov{L}^2ud^5$ & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{L}^j_cd^\beta_d)(d^\gamma_eCd^\rho_f)(d^\sigma_gCu^\tau_h)$ \\
 \hline
 \multirow{2}{*}{$\ov{L}^2d^4Q^2$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\delta_{ik}\delta_{jl}(\ov{L}^i_ad^\alpha_b)(\ov{L}^j_cd^\beta_d)(d^\gamma_eCd^\rho_f)(Q^{k\sigma}_gCQ^{l\tau}_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}\eps_{kl}(\ov{L}^i_ad^\alpha_b)(\ov{L}^j_cd^\beta_d)(d^\gamma_eCd^\rho_f)(Q^{k\sigma}_gCQ^{l\tau}_h)$ \\
 \hline
 $\ov{L}\ov{e}d^5Q$ & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\delta_{ij}(\ov{L}^i_ad^\alpha_b)(\ov{e}_cQ^{j\beta}_d)(d^\gamma_eCd^\rho_f)(d^\sigma_gCd^\tau_h)$ \\
 $\ov{e}^2d^6$ & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}(\ov{e}_ae^\C_b)(d^\alpha_cCd^\beta_d)(d^\gamma_eCd^\rho_f)(d^\sigma_gCd^\tau_h)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 \multirow{2}{*}{$u^4d^2e^2$} & $\eps_{\alpha\rho\sigma}\eps_{\beta\gamma\tau}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(e_eCu^\sigma_f)(e_gCu^\tau_h)$ \\
  & $\eps_{\alpha\beta\sigma}\eps_{\gamma\rho\tau}(d^\alpha_aCe_b)(d^\beta_cCu^\gamma_d)(e_eCu^\rho_f)(u^\sigma_gCu^\tau_h)$ \\
 \hline
 \multirow{2}{*}{$u^3d^3L^2$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(d^\alpha_aCd^\beta_b)(d^\gamma_cCu^\rho_d)(u^\sigma_eCu^\tau_f)(L^i_gCL^j_h)$ \\
  & $\eps_{\alpha\gamma\tau}\eps_{\beta\rho\sigma}\eps_{ij}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(d^\sigma_eCu^\tau_f)(L^i_gCL^j_h)$ \\
 \hline
 \multirow{3}{*}{$u^3d^2QeL$} & $\eps_{\alpha\rho\sigma}\eps_{\beta\gamma\tau}\eps_{ij}(d^\alpha_aCu^\beta_b)(d^\gamma_cCu^\rho_d)(e_eCu^\sigma_f)(L^i_gCQ^{j\tau}_h)$ \\
  & $\eps_{\alpha\beta\rho}\eps_{\gamma\sigma\tau}\eps_{ij}(d^\alpha_aCe_b)(d^\beta_cCu^\gamma_d)(u^\rho_eCu^\sigma_f)(L^i_gCQ^{j\tau}_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(d^\alpha_aCd^\beta_b)(e_cCu^\gamma_d)(u^\rho_eCu^\sigma_f)(L^i_gCQ^{j\tau}_h)$ \\
 \hline
 \multirow{2}{*}{$u^3dQ^2e^2$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(d^\alpha_aCu^\beta_b)(e_cCu^\gamma_d)(e_eCu^\rho_f)(Q^{i\sigma}_gCQ^{j\tau}_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}(d^\alpha_aCe_b)(e_cCu^\beta_d)(u^\gamma_eCu^\rho_f)(Q^{i\sigma}_gCQ^{j\tau}_h)$ \\
 \hline
 \multirow{5}{*}{$u^2d^2Q^2L^2$} & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{ik}\epsilon_{jl}(u_a^\alpha C d_b^\beta)(u_c^\gamma C d_d^\rho)(Q_e^{i\sigma} C Q_f^{j\tau})(L_g^k C L_h^l)$ \\
 & $\epsilon_{\alpha\gamma\sigma}\epsilon_{\beta\rho\tau}\epsilon_{ik}\epsilon_{jl}(u_a^\alpha C d_b^\beta)(u_c^\gamma C d_d^\rho)(Q_e^{i\sigma} C Q_f^{j\tau})(L_g^k C L_h^l)$ \\
 & $\epsilon_{\alpha\beta\gamma}\epsilon_{\rho\sigma\tau}\epsilon_{ij}\epsilon_{kl}(u_a^\alpha C d_b^\beta)(u_c^\gamma C d_d^\rho)(Q_e^{i\sigma} C L_g^j)(Q_f^{k\tau} C L_h^l)$ \\
 & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{ij}\epsilon_{kl}(u_a^\alpha C d_b^\beta)(u_c^\gamma C d_d^\rho)(Q_e^{i\sigma} C L_g^j)(Q_f^{k\tau} C L_h^l)$ \\
 & $\epsilon_{\alpha\gamma\sigma}\epsilon_{\beta\rho\tau}\epsilon_{il}\epsilon_{jk}(u_a^\alpha C u_c^\beta)(d_b^\gamma C d_d^\rho)(Q_e^{i\sigma} C L_g^j)(Q_f^{k\tau} C L_h^l)$ \\
 \hline
 \multirow{4}{*}{$u^2dQ^3eL$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{il}\eps_{jk}(d^\alpha_aCu^\beta_b)(e_cCu^\gamma_d)(Q^{i\rho}_eCQ^{j\sigma}_f)(Q^{k\tau}_gCL^l_h)$ \\
  & $\eps_{\alpha\rho\sigma}\eps_{\beta\gamma\tau}\eps_{il}\eps_{jk}(d^\alpha_aCu^\beta_b)(e_cCu^\gamma_d)(Q^{i\rho}_eCQ^{j\sigma}_f)(Q^{k\tau}_gCL^l_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}\eps_{kl}(d^\alpha_aCu^\beta_b)(e_cCu^\gamma_d)(Q^{i\rho}_eCQ^{j\sigma}_f)(Q^{k\tau}_gCL^l_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{il}\eps_{jk}(d^\alpha_aCe_b)(u^\beta_cCu^\gamma_d)(Q^{i\rho}_eCQ^{j\sigma}_f)(Q^{k\tau}_gCL^l_h)$ \\
 \hline
 \multirow{2}{*}{$u^2Q^4e^2$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{il}\eps_{jk}(e_aCu^\alpha_b)(e_cCu^\beta_d)(Q^{i\gamma}_eCQ^{j\rho}_f)(Q^{k\sigma}_gCQ^{l\tau}_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{ij}\eps_{kl}(e_aCu^\alpha_b)(e_cCu^\beta_d)(Q^{i\gamma}_eCQ^{j\rho}_f)(Q^{k\sigma}_gCQ^{l\tau}_h)$ \\
 \hline
 \multirow{4}{*}{$udQ^4L^2$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{in}\eps_{jk}\eps_{lm}(d^\alpha_aCu^\beta_b)(L^i_cCQ^{j\gamma}_d)(L^k_eCQ^{l\rho}_f)(Q^{m\sigma}_gCQ^{n\tau}_h)$ \\
  & $\eps_{\alpha\gamma\tau}\eps_{\beta\rho\sigma}\eps_{in}\eps_{jk}\eps_{lm}(d^\alpha_aCu^\beta_b)(L^i_cCQ^{j\gamma}_d)(L^k_eCQ^{l\rho}_f)(Q^{m\sigma}_gCQ^{n\tau}_h)$ \\
  & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}(\eps\tau^I)_{im}(\eps\tau^I)_{jn}\eps_{kl}(u^\alpha_aCd^\beta_b)(L^i_cCQ^{j\gamma}_d)(L^k_eCQ^{l\rho}_f)(Q^{m\sigma}_gCQ^{n\tau}_h)$ \\
  & $\eps_{\alpha\gamma\tau}\eps_{\beta\rho\sigma}\eps_{im}(\eps\tau^I)_{jn}(\eps\tau^I)_{kl}(u^\alpha_aCd^\beta_b)(L^i_cCQ^{j\gamma}_d)(L^k_eCQ^{l\rho}_f)(Q^{m\sigma}_gCQ^{n\tau}_h)$ \\
 \hline
 \multirow{2}{*}{$uQ^5eL$} & $\eps_{\alpha\gamma\sigma}\eps_{\beta\rho\tau}\eps_{in}\eps_{jk}\eps_{lm}(e_aCu^\alpha_b)(Q^{i\beta}_cCQ^{j\gamma}_d)(Q^{k\rho}_eCQ^{l\sigma}_f)(Q^{m\tau}_gCL^n_h)$ \\
  & $\eps_{\alpha\beta\sigma}\eps_{\gamma\rho\tau}(\eps\tau^I)_{in}(\eps\tau^I)_{jl}\eps_{km}(e_aCu^\alpha_b)(Q^{i\beta}_cCQ^{j\gamma}_d)(Q^{k\rho}_eCQ^{l\sigma}_f)(Q^{m\tau}_gCL^n_h)$ \\
 \hline
 \multirow{2}{*}{$Q^6L^2$} & $\epsilon_{\alpha\beta\gamma}\epsilon_{\rho\sigma\tau}(\epsilon\tau^I)_{iq}\epsilon_{jl}(\epsilon\tau^I)_{km}\epsilon_{np}(Q_a^{i\alpha}C Q_b^{j\beta})(Q_c^{k\gamma}C Q_d^{l\rho})(Q_e^{m\sigma}C L_f^n)(Q_g^{p\tau}C L_h^q)$ \\
  & $\epsilon_{\alpha\gamma\tau}\epsilon_{\beta\rho\sigma}(\epsilon\tau^I)_{in}(\epsilon\tau^I)_{jm}\epsilon_{kq}\epsilon_{lp}(Q_a^{i\alpha}C Q_b^{j\beta})(Q_c^{k\gamma}C Q_d^{l\rho})(Q_e^{m\sigma}C L_f^n)(Q_g^{p\tau}C L_h^q)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $u^3 e L^4 H^2$ & $\epsilon_{\alpha\beta\gamma}\epsilon_{il}\epsilon_{jm}\epsilon_{kn}(L_a^i C L_b^j)(L_c^k C L_d^l)(e_e C u_f^\alpha)(u_g^\beta C u_h^\gamma)H^m H^n$ \\
 $u^2 Q L^5 H^2$ & $\epsilon_{\alpha\beta\gamma}\epsilon_{im}\epsilon_{jp}\epsilon_{kn}\epsilon_{lq}(Q_a^{i\alpha} C L_b^j)(L_c^k C L_d^l)(L_e^m C L_f^n)(u_g^\beta C u_h^\gamma)H^p H^q$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\wt H^3\ov L^5 d^3$ & $\epsilon_{\alpha\beta\gamma}\delta_{il}\epsilon_{jk}(\ov L_a^i L_b^{\C,j})(\ov L_c^k d_d^\alpha)(\ov L_e d_f^\beta\widetilde H)(\ov L_g d_h^\gamma\widetilde H)\widetilde H^l$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $\ov L^4d^6$ & $\epsilon_{\alpha\gamma\tau}\epsilon_{\beta\rho\sigma}\epsilon_{ij}\epsilon_{kl}(\ov L_a^i d_b^\alpha)(\ov L_c^j d_d^\beta)(\ov L_e^k d_f^\gamma)(\ov L_g^l d_h^\rho)(d_r^\sigma C d_s^\tau)$ \\
 \hline
\end{longtable}
\begin{longtable}{l l} 
 \hline
 Operator type & Terms \\ [0.5ex] 
 \hline\hline
 $u^5 Q e^3 L$ & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{ij}(L_a^{i} C Q_b^{j\alpha})(e_c C u_d^{\beta})(e_e C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 $u^5 d e^2 L^2$ & $\epsilon_{\alpha\rho\sigma}\epsilon_{\beta\gamma\tau}\epsilon_{ij}(L_a^{i} C L_b^{j})(d_c^{\alpha} C u_d^{\beta})(e_e C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 \multirow{2}{*}{$u^4 Q^2 e^2 L^2$} & $\epsilon_{\alpha\gamma\sigma}\epsilon_{\beta\rho\tau}\epsilon_{ij}\epsilon_{kl}(L_a^{i} C Q_b^{j\alpha})(L_c^{k} C Q_d^{l\beta})(e_e C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
  & $\epsilon_{\alpha\gamma\sigma}\epsilon_{\beta\rho\tau}\epsilon_{ik}\epsilon_{jl}(L_a^{i} C Q_b^{j\alpha})(L_c^{k} C Q_d^{l\beta})(e_e C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 \multirow{2}{*}{$u^4 d Q e L^3$} & $\epsilon_{\alpha\rho\sigma}\epsilon_{\beta\gamma\tau}\epsilon_{ik}\epsilon_{jl}(L_a^{i} C L_b^{j})(L_c^{k} C Q_d^{l\alpha})(d_e^{\beta} C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
  & $\epsilon_{\alpha\gamma\sigma}\epsilon_{\beta\rho\tau}\epsilon_{ik}\epsilon_{jl}(L_a^{i} C L_b^{j})(L_c^{k} C Q_d^{l\alpha})(d_e^{\beta} C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 \multirow{2}{*}{$u^3 Q^3 e L^3$} & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{im}\epsilon_{jn}\epsilon_{kl}(L_a^{i} C Q_b^{j\alpha})(L_c^{k} C Q_d^{l\beta})(L_e^{m} C Q_f^{n\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
  & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{il}\epsilon_{jm}\epsilon_{kn}(L_a^{i} C Q_b^{j\alpha})(L_c^{k} C Q_d^{l\beta})(L_e^{m} C Q_f^{n\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 $u^6e^4$ & $\epsilon_{\alpha\gamma\tau}\epsilon_{\beta\rho\sigma}(e_a C u_b^{\alpha})(e_c C u_d^{\beta})(e_e C u_f^{\gamma})(e_g C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 \multirow{2}{*}{$u^4 d^2 L^4$} & $\epsilon_{\alpha\rho\sigma}\epsilon_{\beta\gamma\tau}\epsilon_{ik}\epsilon_{jl}(L_a^{i} C L_b^{j})(L_c^{k} C L_d^{l})(d_e^{\alpha} C u_f^{\beta})(d_g^{\gamma} C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
  & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{ik}\epsilon_{jl}(L_a^{i} C L_b^{j})(L_c^{k} C L_d^{l})(d_e^{\alpha} C u_f^{\beta})(d_g^{\gamma} C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 $u^3 d Q^2 L^4$ & $\epsilon_{\alpha\gamma\sigma}\epsilon_{\beta\rho\tau}(\epsilon\tau^I)_{ik}\epsilon_{jn}(\epsilon\tau^I)_{lm}(L_a^{i} C L_b^{j})(L_c^{k} C Q_d^{l\alpha})(L_e^{m} C Q_f^{n\beta})(d_g^{\gamma} C u_h^{\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
 \multirow{4}{*}{$u^2 Q^4 L^4$} & $\epsilon_{\alpha\beta\sigma}\epsilon_{\gamma\rho\tau}\epsilon_{ij}(\epsilon\tau^I)_{kl}(\epsilon\tau^I)_{mn}\epsilon_{pq}$ \\
  & $\qquad \times (L_a^{i} C Q_b^{j\alpha})(L_c^{k} C\sigma_{\mu\nu} Q_d^{l\beta})(L_e^{m} C Q_f^{n\gamma})(L_g^{p} C\sigma^{\mu\nu} Q_h^{q\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
  & $\epsilon_{\beta\sigma\xi}\epsilon_{\gamma\rho\zeta}(\lambda^A)^{\xi}{}_{\alpha}(\lambda^A)^{\zeta}{}_{\tau}(\epsilon\tau^I)_{ij}(\epsilon\tau^I)_{kl}(\epsilon\tau^J)_{mn}(\epsilon\tau^J)_{pq}$ \\
   & $\qquad \times (L_a^{i} C Q_b^{j\alpha})(L_c^{k} C\sigma_{\mu\nu} Q_d^{l\beta})(L_e^{m} C Q_f^{n\gamma})(L_g^{p} C\sigma^{\mu\nu} Q_h^{q\rho})(u_r^{\sigma} C u_s^{\tau})$ \\
 \hline
\end{longtable}
